Increasing competitiveness by imbalanced groups: The example of the 48-team FIFA World Cup

A match played in a sports tournament can be called stakeless if at least one team is indifferent to its outcome because it already has qualified or has been eliminated. Such a game threatens fairness since teams may not exert full effort without incentives. This paper suggests a novel classification for stakeless matches based on their expected outcome: they are more costly if the indifferent team is more likely to win by playing honestly. Our approach is illustrated with the 2026 FIFA World Cup, the first edition of the competition with 48 teams. We propose a novel format based on imbalanced groups, which substantially reduces the probability of stakeless matches played by the strongest teams according to Monte Carlo simulations. The new design also increases the uncertainty of match outcomes and requires fewer matches. Governing bodies in sports are encouraged to consider our innovative idea in order to enhance the competitiveness of their tournaments.

==> Figure1_Elo_ratings_pots.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
\begin{axis}[
name = axis1,
%title = {The strictness of constraints},
%title style = {font=\small},
xlabel = Rank of the national team,
x label style = {font=\small},
ylabel = Elo rating of the national team,
y label style = {font=\small},
%y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = \textwidth,
height = 0.6\textwidth,
ymajorgrids = true,
xmin = 0,
xmax = 49,
%ymin = 0,
%ymax = 1.5,
%max space between ticks=50,
legend style = {font=\small,at={(0.275,-0.15)},anchor=north west,legend columns=2},
legend entries = {Tier 1 groups$\qquad$,Tier 2 groups}
] 
% Tier 1 groups
\addplot [blue, mark=asterisk, only marks, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(1,1770)
(2,1792)
(3,1727)
(4,2157)
(5,2149)
(6,2061)
(7,2015)
(8,1997)
(9,1996)
(10,1975)
(11,1960)
(12,1957)
(13,1956)
(14,1943)
(15,1923)
(16,1912)
(25,1784)
(26,1781)
(27,1780)
(28,1771)
(29,1754)
(30,1743)
(31,1731)
(32,1723)
(37,1662)
(38,1658)
(39,1635)
(40,1629)
(41,1595)
(42,1594)
(43,1592)
(44,1588)
};
% Tier 2 groups
\addplot [ForestGreen, mark=triangle, only marks, mark size=2pt, mark options={solid,thick}] coordinates {
(17,1873)
(18,1871)
(19,1863)
(20,1855)
(21,1853)
(22,1819)
(23,1812)
(24,1785)
(33,1690)
(34,1681)
(35,1671)
(36,1669)
(45,1585)
(46,1570)
(47,1678.753)
(48,1549.413)
};
% Imbalanced, hosts
\addplot [black, mark=asterisk, only marks, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(1,1870)
(2,1892)
(3,1827)
};
\end{axis}
\end{tikzpicture}

\captionsetup{justification=centerfirst}
\caption{Teams in the imbalanced format for the 2026 FIFA World Cup \\ \vspace{0.25cm}
\footnotesize{\emph{Notes}: The two winners of the play-offs are represented by their expected Elo ratings. \\
The black nodes show the three hosts if their Elo ratings are increased by 100 due to home advantage.}}
\label{Fig1}
\end{figure}

%\end{document}

==> Figure2_Round_of_16_probability.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
\begin{axis}[
name = axis1,
%title = {The strictness of constraints},
%title style = {font=\small},
xlabel = Elo rating of the national team,
x label style = {font=\small},
ylabel = Probability of qualifying for the Round of 16,
y label style = {font=\small},
%y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = \textwidth,
height = 0.6\textwidth,
ymajorgrids = true,
ymin = 0,
ymax = 1.02,
%ymin = 0,
%ymax = 1.5,
max space between ticks = 50,
legend style = {font=\small,at={(0,-0.15)},anchor=north west,legend columns=3},
legend entries = {Official format$\qquad$, {Imbalanced, Tier 1 groups}$\qquad$,{Imbalanced, Tier 2 groups}}
]
% Official format
\addplot [red, mark=oplus, only marks, mark size=2pt, mark options={solid,thin}] coordinates {
(1792,0.518601)
(1770,0.479145)
(1727,0.400777)
(2157,0.862801)
(2149,0.857258)
(2061,0.775415)
(2015,0.714999)
(1997,0.688319)
(1996,0.685734)
(1975,0.654028)
(1960,0.63149)
(1957,0.625807)
(1956,0.600216)
(1943,0.582801)
(1923,0.543804)
(1912,0.524888)
(1873,0.443501)
(1871,0.444681)
(1863,0.431732)
(1855,0.41548)
(1853,0.414703)
(1819,0.341674)
(1812,0.336767)
(1785,0.29027)
(1784,0.255343)
(1781,0.253319)
(1780,0.241196)
(1771,0.23878)
(1754,0.201173)
(1743,0.19125)
(1731,0.166462)
(1723,0.162674)
(1690,0.124235)
(1681,0.112879)
(1671,0.101252)
(1669,0.099919)
(1662,0.072776)
(1658,0.074546)
(1635,0.056515)
(1629,0.055237)
(1595,0.034911)
(1594,0.035459)
(1592,0.0354)
(1588,0.034925)
(1585,0.032419)
(1570,0.028868)
(1678.753,0.101123)
(1549.413,0.024448)
}; 
% Imbalanced Tier 1 groups
\addplot [blue, mark=asterisk, only marks, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(1792,0.604386)
(1770,0.562603)
(1727,0.476946)
(2157,0.953438)
(2149,0.948647)
(2061,0.873168)
(2015,0.811056)
(1997,0.781954)
(1996,0.752029)
(1975,0.716183)
(1960,0.688712)
(1957,0.682294)
(1956,0.668314)
(1943,0.656534)
(1923,0.618307)
(1912,0.597535)
(1784,0.216265)
(1781,0.208416)
(1780,0.183018)
(1771,0.210947)
(1754,0.149643)
(1743,0.136769)
(1731,0.095539)
(1723,0.112578)
(1662,0.037613)
(1658,0.053697)
(1635,0.044383)
(1629,0.039201)
(1595,0.015725)
(1594,0.026181)
(1592,0.026592)
(1588,0.023885)
};
% Imbalanced Tier 2 groups
\addplot [ForestGreen, mark=triangle, only marks, mark size=2pt, mark options={solid,thick}] coordinates {
(1873,0.378518)
(1871,0.374212)
(1863,0.360768)
(1855,0.347422)
(1853,0.33521)
(1819,0.282178)
(1812,0.26916)
(1785,0.230747)
(1690,0.088092)
(1681,0.078815)
(1671,0.071297)
(1669,0.06963)
(1585,0.023914)
(1570,0.020367)
(1678.753,0.079794)
(1549.413,0.017318)
};
% Official format, Hosts
\addplot [black, mark=oplus, only marks, mark size=2pt, mark options={solid,thin}] coordinates {
(1892,0.518601)
(1870,0.479145)
(1827,0.400777)
};
% Imbalanced, hosts
\addplot [black, mark=asterisk, only marks, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(1892,0.604386)
(1870,0.562603)
(1827,0.476946)
};
\end{axis}
\end{tikzpicture}

\captionsetup{justification=centerfirst}
\caption{The probability of qualification for the Round of 16 in the two formats for the 2026 FIFA World Cup \\ \vspace{0.25cm}
\footnotesize{\emph{Notes}: The two winners of the play-offs are represented by their expected Elo ratings. \\
The black nodes show the three hosts if their Elo ratings are increased by 100 due to home advantage.}}
\label{Fig2}
\end{figure}

%\end{document}

==> Figure3_average_match_number.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
\begin{axis}[
name = axis1,
%title = {The strictness of constraints},
%title style = {font=\small},
xlabel = Elo rating of the national team,
x label style = {font=\small},
ylabel = Average number of matches played,
y label style = {font=\small},
%y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = \textwidth,
height = 0.6\textwidth,
ymajorgrids = true,
%ymin = 0,
%ymax = 1.5,
max space between ticks = 50,
legend style = {font=\small,at={(0,-0.15)},anchor=north west,legend columns=3},
legend entries = {Official format$\qquad$, {Imbalanced, Tier 1 groups}$\qquad$,{Imbalanced, Tier 2 groups}}
]
% Official format
\addplot [red, mark=oplus, only marks, mark size=2pt, mark options={solid,thin}] coordinates {
(1792,4.809625)
(1770,4.696925)
(1727,4.484892)
(2157,6.442865)
(2149,6.389162)
(2061,5.835751)
(2015,5.53299)
(1997,5.423839)
(1996,5.400636)
(1975,5.27576)
(1960,5.192108)
(1957,5.168045)
(1956,5.109893)
(1943,5.045677)
(1923,4.913754)
(1912,4.854835)
(1873,4.610735)
(1871,4.619884)
(1863,4.574734)
(1855,4.533912)
(1853,4.525608)
(1819,4.322326)
(1812,4.315757)
(1785,4.183496)
(1784,4.064182)
(1781,4.057984)
(1780,4.015672)
(1771,4.018265)
(1754,3.901136)
(1743,3.873839)
(1731,3.789244)
(1723,3.786149)
(1690,3.660073)
(1681,3.614464)
(1671,3.576059)
(1669,3.569208)
(1662,3.421368)
(1658,3.432605)
(1635,3.355471)
(1629,3.355243)
(1595,3.258647)
(1594,3.260738)
(1592,3.2609)
(1588,3.263904)
(1585,3.248283)
(1570,3.232609)
(1678.753,3.518313)
(1549.413,3.202435)
}; 
% Imbalanced Tier 1 groups
\addplot [blue, mark=asterisk, only marks, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(1792,4.384222)
(1770,4.278407)
(1727,4.080314)
(2157,5.871783)
(2149,5.826921)
(2061,5.345427)
(2015,5.060376)
(1997,4.947468)
(1996,4.958132)
(1975,4.834265)
(1960,4.739792)
(1957,4.731269)
(1956,4.714433)
(1943,4.639666)
(1923,4.531734)
(1912,4.467329)
(1784,3.540203)
(1781,3.524359)
(1780,3.472113)
(1771,3.522789)
(1754,3.394858)
(1743,3.366788)
(1731,3.279073)
(1723,3.310545)
(1662,3.120617)
(1658,3.154865)
(1635,3.133177)
(1629,3.118637)
(1595,3.059335)
(1594,3.086239)
(1592,3.087209)
(1588,3.078461)
};
% Imbalanced Tier 2 groups
\addplot [ForestGreen, mark=triangle, only marks, mark size=2pt, mark options={solid,thick}] coordinates {
(1873,4.394384)
(1871,4.382429)
(1863,4.342343)
(1855,4.303115)
(1853,4.262634)
(1819,4.110218)
(1812,4.06971)
(1785,3.959547)
(1690,3.456133)
(1681,3.417665)
(1671,3.390135)
(1669,3.383435)
(1585,3.17358)
(1570,3.156262)
(1678.753,3.400692)
(1549.413,3.136912)
};
% Official format, Hosts
\addplot [black, mark=oplus, only marks, mark size=2pt, mark options={solid,thin}] coordinates {
(1892,4.809625)
(1870,4.696925)
(1827,4.484892)
};
% Imbalanced, hosts
\addplot [black, mark=asterisk, only marks, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(1892,4.384222)
(1870,4.278407)
(1827,4.080314)
};
\end{axis}
\end{tikzpicture}

\captionsetup{justification=centerfirst}
\caption{The expected number of matches in the two formats for the 2026 FIFA World Cup \\ \vspace{0.25cm}
\footnotesize{\emph{Notes}: The two winners of the play-offs are represented by their expected Elo ratings. \\
The black nodes show the three hosts if their Elo ratings are increased by 100 due to home advantage.}}
\label{Fig3}
\end{figure}

%\end{document}

==> Figure4_group_match_uncertainty.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
\begin{axis}[
name = axis1,
%title = {The strictness of constraints},
%title style = {font=\small},
xlabel = Elo rating of the national team,
x label style = {font=\small},
ylabel = Average difference in Elo ratings,
y label style = {font=\small},
%y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = \textwidth,
height = 0.6\textwidth,
ymajorgrids = true,
%ymin = 0,
%ymax = 1.5,
max space between ticks = 50,
legend style = {font=\small,at={(0,-0.15)},anchor=north west,legend columns=3},
legend entries = {Official format$\qquad$, {Imbalanced, Tier 1 groups}$\qquad$,{Imbalanced, Tier 2 groups}}
]
% Official format
\addplot [red, mark=oplus, only marks, mark size=2pt, mark options={solid,thin}] coordinates {
(1792,161.941666666667)
(1770,144.754666666667)
(1727,120.905666666667)
(2157,417.424)
(2149,413.059)
(2061,323.629)
(2015,276.455333333333)
(1997,261.105333333333)
(1996,255.856333333333)
(1975,236.411666666667)
(1960,222.559333333333)
(1957,217.990666666667)
(1956,208.973)
(1943,213.493666666667)
(1923,201.999)
(1912,195.051666666667)
(1873,172.887333333333)
(1871,174.639666666667)
(1863,171.906333333333)
(1855,169.797666666667)
(1853,166.311333333333)
(1819,153.644666666667)
(1812,153.598)
(1785,142.457)
(1784,150.867)
(1781,148.506666666667)
(1780,155.753)
(1771,148.489)
(1754,164.783)
(1743,170.142666666667)
(1731,187.318)
(1723,179.542333333333)
(1690,189.313)
(1681,190.52)
(1671,195.471)
(1669,195.547666666667)
(1662,211.754666666667)
(1658,202.468666666667)
(1635,230.634666666667)
(1629,231.924333333333)
(1595,279.487)
(1594,271.938333333333)
(1592,271.875666666667)
(1588,272.233666666667)
(1585,277.426333333333)
(1570,288.434333333333)
(1678.753,187.610333333333)
(1549.413,311.688)
}; 
% Imbalanced Tier 1 groups
\addplot [blue, mark=asterisk, only marks, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(1792,154.243666666667)
(1770,147.143)
(1727,132.118)
(2157,381.223666666667)
(2149,372.960666666667)
(2061,285.134333333333)
(2015,239.102333333333)
(1997,221.507)
(1996,238.293333333333)
(1975,224.643666666667)
(1960,217.167)
(1957,215.964)
(1956,216.276666666667)
(1943,206.721666666667)
(1923,194.962333333333)
(1912,188.737333333333)
(1784,169.953666666667)
(1781,172.648666666667)
(1780,186.612333333333)
(1771,163.366666666667)
(1754,192.81)
(1743,200.847333333333)
(1731,228.105)
(1723,208.989666666667)
(1662,267.749)
(1658,239.132666666667)
(1635,254.496333333333)
(1629,267.026666666667)
(1595,333.461333333333)
(1594,298.720333333333)
(1592,297.558333333333)
(1588,307.855333333333)
};
% Imbalanced Tier 2 groups
\addplot [ForestGreen, mark=triangle, only marks, mark size=2pt, mark options={solid,thick}] coordinates {
(1873,176.665)
(1871,173.562666666667)
(1863,165.857666666667)
(1855,158.192666666667)
(1853,148.885)
(1819,135.188333333333)
(1812,134.463)
(1785,127.075)
(1690,135.473666666667)
(1681,139.747333333333)
(1671,145.389666666667)
(1669,145.201333333333)
(1585,205.473666666667)
(1570,215.172333333333)
(1678.753,127.222333333333)
(1549.413,236.499666666667)
};
% Official format, Hosts
\addplot [black, mark=oplus, only marks, mark size=2pt, mark options={solid,thin}] coordinates {
(1892,161.941666666667)
(1870,144.754666666667)
(1827,120.905666666667)
};
% Imbalanced, hosts
\addplot [black, mark=asterisk, only marks, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(1892,154.243666666667)
(1870,147.143)
(1827,132.118)
};
\end{axis}
\end{tikzpicture}

\captionsetup{justification=centerfirst}
\caption{The uncertainty of group stage matches in the two formats for the 2026 FIFA World Cup for each national team \\ \vspace{0.25cm}
\footnotesize{\emph{Notes}: The two winners of the play-offs are represented by their expected Elo ratings. \\
The six black nodes show the three hosts if their Elo ratings are increased by 100 due to home advantage.}}
\label{Fig4}
\end{figure}

%\end{document}

==> Figure5_all_match_uncertainty.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
width = \textwidth, 
height = 0.6\textwidth,
xmajorgrids,
ymajorgrids,
%xbar stacked,
%bar width = 10pt,
scaled x ticks = false,
xlabel = {Set of matches},
xlabel style = {align=center, font=\small},
xtick = data,
symbolic x coords = {Final,Semifinals,Quarterfinals,Round of 16,Round of 32,Group stage},
enlarge x limits = 0.1,
ylabel = {Average difference in Elo ratings},
ylabel style = {align=center, font=\small},
ymin = 0,
%ymax = 1680,
ybar = 4pt,
bar width = 16pt,
%yticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
legend style = {font=\small,at={(0.25,-0.2)},anchor=north west,legend columns=3},
legend entries = {Official format$\qquad$, Imbalanced format},
]
% Official format
\addplot [red, thick, pattern = north west lines, pattern color = red] coordinates{
(Final,135.049046)
(Semifinals,144.768557)
(Quarterfinals,146.5538575)
(Round of 16,151.065837875)
(Round of 32,179.310435875)
(Group stage,214.387111111111)
};
% Imbalanced format
\addplot [blue, thick, pattern = crosshatch dots, pattern color = blue] coordinates{
(Final,131.612014)
(Semifinals,133.7483365)
(Quarterfinals,137.3121203)
(Round of 16,152.905014)
(Round of 32,149.3049646)
(Group stage,208.2416944)
};
\end{axis}
\end{tikzpicture}

\captionsetup{justification=centerfirst}
\caption{The uncertainty of matches in the two formats for the 2026 FIFA World Cup \\ \vspace{0.25cm}
\footnotesize{\emph{Note}: Round of 32 in the imbalanced format refers to the play-offs for the Round of 16.}}
\label{Fig5}

\end{figure}

%\end{document}

==> Figure6_matches_between_top_teams.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
\begin{axis}[
name = axis1,
%title = {The strictness of constraints},
%title style = {font=\small},
xlabel = Value of $k$,
x label style = {font=\small},
ylabel = Ratio of matches between the $k$ strongest teams,
y label style = {font=\small},
%y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = \textwidth,
height = 0.6\textwidth,
xmin = 1,
xmax = 25,
ymajorgrids = true,
ymin = 0,
%ymax = 1.02,
%ymin = 0,
%ymax = 1.5,
max space between ticks = 50,
legend style = {font=\small,at={(0.05,-0.15)},anchor=north west,legend columns=2},
legend entries = {{Official format, all matches}$\quad \, \, \qquad$, {Imbalanced format, all matches}$\quad \, \,$, {Official format, group matches}$\qquad$, {Imbalanced format, group matches}},
]
% Official format, all matches
\addplot [red, mark=oplus, only marks, mark size=2pt, mark options={solid,thin}] coordinates {
(2,0.0027692427184466)
(3,0.00665174757281553)
(4,0.0110341747572816)
(5,0.0160933106796117)
(6,0.0221893883495146)
(7,0.0286830097087379)
(8,0.035526067961165)
(9,0.0430523203883495)
(10,0.0597567766990291)
(11,0.0749211650485437)
(12,0.0901267184466019)
(13,0.105509796116505)
(14,0.117446990291262)
(15,0.134772834951456)
(16,0.152710815533981)
(17,0.166673970873786)
(18,0.184926029126214)
(19,0.203410650485437)
(20,0.222161669902913)
(21,0.239311077669903)
(22,0.258443786407767)
(23,0.277796932038835)
(24,0.296449058252427)
}; 
% Imbalanced format, all matches
\addplot [blue, mark=asterisk, only marks, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(2,0.00336047368421053)
(3,0.00798355789473684)
(4,0.0131145157894737)
(5,0.0188637473684211)
(6,0.0313142315789474)
(7,0.0441895157894737)
(8,0.0571126842105263)
(9,0.0709238421052632)
(10,0.0853276)
(11,0.0995741157894737)
(12,0.113441231578947)
(13,0.1275662)
(14,0.145464768421053)
(15,0.156048357894737)
(16,0.166565473684211)
(17,0.185244473684211)
(18,0.196064357894737)
(19,0.206568736842105)
(20,0.227290873684211)
(21,0.246192705263158)
(22,0.266067642105263)
(23,0.285592821052632)
(24,0.304147189473684)
};
% Official format, group matches
\addplot [orange, mark=otimes, only marks, mark size=2pt, mark options={solid,thin}] coordinates {
(2,0)
(3,0)
(4,0)
(5,0)
(6,0)
(7,0)
(8,0)
(9,0)
(10,0.0122777777777778)
(11,0.0219166666666667)
(12,0.0314861111111111)
(13,0.0409305555555556)
(14,0.0454444444444444)
(15,0.0581527777777778)
(16,0.071)
(17,0.0772638888888889)
(18,0.0896388888888889)
(19,0.102083333333333)
(20,0.114541666666667)
(21,0.125)
(22,0.138888888888889)
(23,0.152777777777778)
(24,0.166666666666667)
}; 
% Imbalanced format, group matches
\addplot [ForestGreen, mark=star, only marks, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(2,0)
(3,0)
(4,0)
(5,0)
(6,0.00851388888888889)
(7,0.0172777777777778)
(8,0.0256805555555556)
(9,0.034625)
(10,0.0437361111111111)
(11,0.0522638888888889)
(12,0.0607083333333333)
(13,0.0694444444444444)
(14,0.0833333333333333)
(15,0.0833333333333333)
(16,0.0833333333333333)
(17,0.0972222222222222)
(18,0.0972222222222222)
(19,0.0972222222222222)
(20,0.111111111111111)
(21,0.125)
(22,0.138888888888889)
(23,0.152777777777778)
(24,0.166666666666667)
};
\end{axis}
\end{tikzpicture}

\captionsetup{justification=centerfirst}
\caption{The ratio of matches between the $k$ strongest teams in the two formats for the 2026 FIFA World Cup \\ \vspace{0.25cm}
\footnotesize{\emph{Notes}: The three hosts are counted according to their Elo rating increased by 100 due to home advantage. \\
The two winners of the play-offs are counted as the 47th and 48th teams.}}
\label{Fig6}
\end{figure}

%\end{document}

==> Figure7_advanced_stakeless_ratio.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
\begin{axis}[
name = axis1,
%title = {The strictness of constraints},
%title style = {font=\small},
xlabel = Elo rating of the national team,
x label style = {font=\small},
ylabel = Probability of stakeless match if the team qualified,
y label style = {font=\small},
%y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = \textwidth,
height = 0.6\textwidth,
ymajorgrids = true,
ymin = 0,
ymax = 1.02,
max space between ticks = 50,
legend style = {font=\small,at={(0,-0.15)},anchor=north west,legend columns=2},
legend entries = {{Official format, two teams qualify ($s_i^{A,\min}$)}$\quad \: \: \:$, {Imbalanced format, Tier 1 groups}, {Official format, three teams qualify ($s_i^{A,\max}$)}$\quad$,{Imbalanced format, Tier 2 groups}}
]
% Official format, min
\addplot [red, mark=oplus, only marks, mark size=2pt, mark options={solid,thin}] coordinates {
(1892,0.316209)
(1870,0.295098)
(1827,0.257564)
(2157,0.580056)
(2149,0.575332)
(2061,0.489656)
(2015,0.436073)
(1997,0.420577)
(1996,0.413513)
(1975,0.391354)
(1960,0.37578)
(1957,0.372757)
(1956,0.324866)
(1943,0.315212)
(1923,0.296445)
(1912,0.286343)
(1873,0.237048)
(1871,0.246209)
(1863,0.243138)
(1855,0.233746)
(1853,0.232059)
(1819,0.189303)
(1812,0.198347)
(1785,0.174319)
(1784,0.136133)
(1781,0.140317)
(1780,0.12677)
(1771,0.133218)
(1754,0.110397)
(1743,0.105679)
(1731,0.088707)
(1723,0.091783)
(1690,0.072516)
(1681,0.067844)
(1671,0.062605)
(1669,0.062006)
(1662,0.051695)
(1658,0.050831)
(1635,0.040598)
(1629,0.039464)
(1595,0.027637)
(1594,0.02763)
(1592,0.027425)
(1588,0.02722)
(1585,0.025907)
(1570,0.02389)
(1678.753,0.064774)
(1549.413,0.019902)
};
% Imbalanced Tier 1 groups
\addplot [blue, mark=asterisk, only marks, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(1892,0.107601)
(1870,0.097875)
(1827,0.080988)
(2157,0.264286)
(2149,0.258723)
(2061,0.194884)
(2015,0.165632)
(1997,0.154849)
(1996,0.122678)
(1975,0.112501)
(1960,0.10575)
(1957,0.104386)
(1956,0.097534)
(1943,0.099374)
(1923,0.09153)
(1912,0.088709)
(1784,0.026057)
(1781,0.025291)
(1780,0.022202)
(1771,0.026794)
(1754,0.019018)
(1743,0.017626)
(1731,0.01191)
(1723,0.014547)
(1662,0.005574)
(1658,0.008841)
(1635,0.007688)
(1629,0.006797)
(1595,0.002795)
(1594,0.004956)
(1592,0.00504)
(1588,0.0046)
};
% Official format, max
\addplot [orange, mark=otimes, only marks, mark size=2pt, mark options={solid,thin}] coordinates {
(1892,0.631353)
(1870,0.603044)
(1827,0.546982)
(2157,0.910643)
(2149,0.909254)
(2061,0.830925)
(2015,0.777121)
(1997,0.758766)
(1996,0.749576)
(1975,0.725978)
(1960,0.706357)
(1957,0.701714)
(1956,0.652424)
(1943,0.637598)
(1923,0.612383)
(1912,0.597204)
(1873,0.529526)
(1871,0.539029)
(1863,0.528252)
(1855,0.515574)
(1853,0.514276)
(1819,0.454091)
(1812,0.455638)
(1785,0.416367)
(1784,0.400047)
(1781,0.399122)
(1780,0.381233)
(1771,0.387043)
(1754,0.347837)
(1743,0.34305)
(1731,0.314221)
(1723,0.31825)
(1690,0.27879)
(1681,0.259584)
(1671,0.250296)
(1669,0.245768)
(1662,0.171522)
(1658,0.175124)
(1635,0.145733)
(1629,0.149342)
(1595,0.117014)
(1594,0.113559)
(1592,0.112704)
(1588,0.119071)
(1585,0.107683)
(1570,0.105368)
(1678.753,0.200631)
(1549.413,0.094252)
}; 
% Imbalanced Tier 2 groups
\addplot [ForestGreen, mark=triangle, only marks, mark size=2pt, mark options={solid,thick}] coordinates {
(1873,0.14097)
(1871,0.137792)
(1863,0.13399)
(1855,0.129098)
(1853,0.109217)
(1819,0.09551)
(1812,0.090564)
(1785,0.079117)
(1690,0.031173)
(1681,0.028268)
(1671,0.026157)
(1669,0.025885)
(1585,0.012601)
(1570,0.010893)
(1678.753,0.028855)
(1549.413,0.009569)
};
\end{axis}
\end{tikzpicture}

\captionsetup{justification=centerfirst}
\caption{The probability of a stakeless match played by an already qualified team in the two formats for the 2026 FIFA World Cup \\ \vspace{0.25cm}
\footnotesize{\emph{Notes}: The two winners of the play-offs are represented by their expected Elo ratings. \\
The Elo ratings of the three hosts are increased by 100 due to home advantage.}}
\label{Fig7}
\end{figure}

%\end{document}
